Initial Distribution Sensitivity of Constrained Markov Decision Processes

Constrained Markov Decision Processes (CMDPs) are notably more complex to solve than standard MDPs due to the absence of universally optimal policies across all initial state distributions. This necessitates re-solving the CMDP whenever the initial distribution changes. In this work, we analyze how the optimal value of CMDPs varies with different initial distributions, deriving bounds on these variations using duality analysis of CMDPs and perturbation analysis in linear programming. Moreover, we show how such bounds can be used to analyze the regret of a given policy due to unknown variations of the initial distribution.

==> img/water_pendulum.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

\begin{tikzpicture}
    % Horizon line
    \draw[thick] (-3,0) -- (3,0) node[right] {};% {Water Level};
    
    % Water below the horizon (semi-transparent blue)
    \fill[blue, opacity=0.5] (-3,-2) rectangle (3,0);
    
    % Rotation point (larger than pendulum end)
    \filldraw[black] (0,0) circle (4pt);
    
    % Normal vector (vertical, explicitly marked as perpendicular)
    \draw[gray, dashed] (0,0) -- (0,2);
    \draw[gray] (0.2,0) -- (0.2,0.2) -- (0,0.2);
    
    % Pendulum rod (30 degrees from vertical, above water level)
    % 30 deg from vertical means 60 deg from x-axis
    \draw[thick] (0,0) -- (1,1.732);
    
    % Pendulum mass
    \filldraw[black] (1,1.732) circle (3pt);
    
    % Angle annotation (Theta between the normal [vertical] and the rod)
    % We draw an arc centered at (0,0), from 90 deg (vertical) to 60 deg (the rod)
    \draw[thick] ( {0.5*cos(90)},{0.5*sin(90)} ) arc (90:60:0.5);
    % Label outside the arc
    \node at ( {0.8*cos(75)},{0.8*sin(75)} ) {$\theta$};

    % Angular velocity annotation (clockwise arrow at the end of the pendulum)
    \draw[->, thick] (1.2,1.8) arc (50:10:0.5);
    \node at ({2.35*cos(60)},{2.35*sin(60)}) {$\dot{\theta}$};
\end{tikzpicture}

% \end{document}
